Toward the Era of Agentic Embodied Intelligence

Foundation models increasingly guide robot actions, yet sustained autonomy requires efficient control and failure recovery. We introduce A2-MEAS, an embodied multi-agent framework built around code as a scaling interface. Learned correction codes combine corrective language, spatial evidence, execution history, and action proposals. MetaBrain provides training supervision and runtime guidance. A correction encoder and adapter absorb this knowledge into policy weights during training, while fresh codes adapt behavior with frozen weights at deployment. The action model, A2-WLA, adds motion-aware history and a latent world model to a vision-language-action policy. Surprisingly, this simple design with action pretraining and task specialization reaches 0.5755 Q-score on the 50-task BEHAVIOR 2026 public subset before online correction, 2.21x the 2025 winner's reported 0.2605 across different benchmark editions and training configurations. On all 100 BEHAVIOR 2026 public tasks, A2-MEAS achieves 0.6411 Q-score and 45.40% task success. On RoboTwin 2.0, A2-WLA achieves 93.98% average success, rising to 95.05% with the complete system. Across 12 real-robot tasks in five household settings, A2-WLA achieves 57.92% average success versus 26.67% for pi0.5. In long-horizon pour-over coffee preparation, a history-conditioned adapter raises post-failure completion at two filter-handling steps from 14% to 94% and from 8% to 82%, compared with A2-WLA retries. Our training infrastructure delivers 427.1 samples per second, 4.03x the throughput of a pi0.5 reference implementation on matched hardware. We will release the system, models, training scripts, and infrastructure to support efficient embodied learning.

==> figures/transition_statistics.tex <==
% Editable vector plots. Counts transcribed from Chinese report, Figs. 7-5 and 7-6.
\begingroup
\definecolor{ChartGray}{HTML}{AFB8BD}
\definecolor{ChartTeal}{HTML}{147D92}
\definecolor{ChartGrid}{HTML}{DEE3E7}
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\scriptsize\rmfamily,text=black}]
\node[anchor=west,font=\small\rmfamily\bfseries] at (0,3.1) {(a) Workflow variation};
\foreach \y/\n/\label in {2.35/31/Reordered operations,1.62/57/Changed composition,0.89/41/Interleaved pick and place,0.16/75/At least one pattern} {
 \node[anchor=west] at (0,\y+.27) {\label};
 \fill[Apale] (0,\y-.1) rectangle (5.6,\y+.1);
 \ifnum\n=75\relax\def\BarColor{ChartTeal}\else\def\BarColor{ChartGray}\fi
 \fill[\BarColor] (0,\y-.1) rectangle ({5.6*\n/100},\y+.1);
 \node[anchor=west] at ({5.6*\n/100+.08},\y) {\n/100};
}
\node[anchor=west,font=\small\rmfamily\bfseries] at (6.5,3.1) {(b) Drill-transition support};
\draw[ChartGrid] (6.7,0) -- (14.8,0);
\foreach \y in {0,1,2,3,4,5} {
 \draw[ChartGrid,line width=.3pt] (6.7,{\y*.46}) -- (14.8,{\y*.46});
 \node[anchor=east] at (6.6,{\y*.46}) {\y};
}
\foreach \n [count=\i] in {5,4,3,3,2,2,2,1,1,1,1,1,1,1,1,1} {
 \fill[ChartTeal] ({6.7+(\i-1)*.5},0) rectangle ({7.04+(\i-1)*.5},{\n*.46});
 \node at ({6.87+(\i-1)*.5},{\n*.46+.16}) {\n};
 \node[font=\tiny\rmfamily] at ({6.87+(\i-1)*.5},-.18) {\i};
}
\node at (10.6,-.55) {Preceding-history combination};
\node[anchor=west] at (6.7,2.8) {30 demonstrations, 16 combinations};
\end{tikzpicture}

\endgroup

